Optimal Robust Network Design: Formulations and Algorithms for Maximizing Algebraic Connectivity

This paper focuses on designing edge-weighted networks, whose robustness is characterized by maximizing algebraic connectivity, or the second smallest eigenvalue of the Laplacian matrix. This problem is motivated by cooperative vehicle localization, where accurately estimating relative position measurements and establishing communication links are essential. We also examine an associated problem where every robot is limited by payload, budget, and communication to pick no more than a specified number of relative position measurements. The basic underlying formulation for these problems is nonlinear and is known to be NP-hard. Our approach formulates this problem as a Mixed Integer Semi-Definite Program (MISDP), later reformulated into a Mixed Integer Linear Program (MILP) for obtaining optimal solutions using cutting plane algorithms. We introduce a novel upper-bounding algorithm based on principal minor characterization of positive semi-definite matrices and discuss a degree-constrained lower bounding formulation inspired by robust network structures. In addition, we propose a maximum cost heuristic with low computational complexity to identify high-quality feasible solutions for instances involving up to one hundred nodes. We show extensive computational results corroborating our proposed methods.

==> Inputs/Figures/CT_comparision_10.tex <==
\begin{figure}[H]
    \centering
    \resizebox{0.9\columnwidth}{!}{%
    \begin{tikzpicture}
    \pgfplotsset{width=7.5cm, compat=1.5}
    \begin{axis}
    [
    boxplot/draw direction=y,
    xtick={1,2,3,4,5,6,7,8},
    scale only axis,
    %axis y line*=left,
    xticklabels={{$\{n\}$}, {$\{2,n\}$}, {$\{3,n\}$}, {$\{4,n\}$}, {$\{2,3,n\}$}, {$\{2,4,n\}$}, {$\{3,4,n\}$}, {$\{2,3,4,n\}$}},
    ylabel=Run time (s),
    enlarge x limits=0.1,
    xlabel=$\mathcal{M}$,
    x=1.625cm,
    enlarge x limits= 0.04,
    label style={font=\large},
    tick label style={font=\large}  
    ]
        \addplot+[draw=black,thick,solid,mark = x,
    boxplot prepared={
      median=515.6,
      average=1179.3,
      upper quartile=1722.6,
      lower quartile=253.5,
      upper whisker=3926.3,
      %lower whisker=0
      %upper whisker=1727.59,
      lower whisker= 35
    },
    ] coordinates {(1,5337.40) (1,5294.30) (3,4275.00) (4,4403.70)};
        \addplot+[draw=black,thick,solid,mark = x,
    boxplot prepared={
      median=354.9,
       average = 838.7,
      upper quartile=1069.9,
      lower quartile=168.7,
     upper whisker=2421.6,
      lower whisker=35.125736
    },
    ] coordinates {(1,6359.30) (2,3092.4) (3,2522.8) (4,2936.9) (5,3552.6)};
        \addplot+[draw=black,thick,solid,mark = x,
    boxplot prepared={
      median=386.0,
       average =612.2,
      upper quartile=697.5,
      lower quartile=197.2,
      upper whisker=1447.8,
      lower whisker=42.9
    },
    ] coordinates {(1,2386.3) (2,2113.7) (3,1679.7) (4,1994.9) (5,1651.5) (6,2251.2)};
        \addplot+[draw=black,thick,solid,mark = x,
    boxplot prepared={
      median=893.4,
       average =1541.9,
      upper quartile=1785.8,
      lower quartile=482.1,
      upper whisker=3741.3,
      lower whisker=116.3
    },
    ] coordinates {(1,6530.6) (2,6538.3) (3,5430.8) (4,6639.2)};
    \addplot+[draw=black,thick,solid,mark = x,
    boxplot prepared={
      median=426.9,
       average =770.0,
      upper quartile=928.5,
      lower quartile=243.3,
      upper whisker=1956.3,
      lower whisker=44.6
    },
    ] coordinates {(1,2310.1) (2,2304.8) (3,2086.5) (4,2599.2) (5,2116.7) (6,3783.6) (7,3742.9)};
    \addplot+[draw=black,thick,solid,mark = x,
    boxplot prepared={
      median=1167.2,
       average =1906.8,
      upper quartile=2338.3,
      lower quartile=595.4,
      upper whisker=4952.6,
      lower whisker=121.3
    },
    ] coordinates {(1,6911.7) (2,6513.6) (3,5735.5) (4,5858.7) (5,5180.5) (6, 6442.4)};
    \addplot+[draw=black,thick,solid,mark = x,
    boxplot prepared={
      median=1479.3,
       average =2188.2,
      upper quartile=2732.5,
      lower quartile=786.3,
      upper whisker=5651.6,
      lower whisker=176.8
    },
    ] coordinates {(1,9853.6) (2,8366.5) (3,6742.3) (4,6134.3) (5,7632.7)};
    \addplot+[draw=black,thick,solid,mark = x,
    boxplot prepared={
      median=1410.0,
       average =2395.9,
      upper quartile=2996.2,
      lower quartile=847.3,
      upper whisker=6219.4,
      lower whisker=165.9
    },
    ] coordinates {(1,8643.5) (2,8577.1) (3,7841.6) (4,8438.3) (5,7275.7)};
  \end{axis}
\end{tikzpicture}
}
\caption{Comparison of computational times for optimal solutions with different combinations of eigenvector cuts for instances of ten nodes.}
\label{Fig:CT_comp_10}
\end{figure}

==> Inputs/Figures/CT_comparision_9.tex <==
\begin{figure}[H]
    \centering
    \resizebox{0.9\columnwidth}{!}{%
    \begin{tikzpicture}
    \pgfplotsset{width=7.5cm, compat=1.5}
    \begin{axis}
    [
    boxplot/draw direction=y,
    xtick={1,2,3,4,5,6,7,8},
    scale only axis,
    %axis y line*=left,
    xticklabels={{$\{n\}$}, {$\{2,n\}$}, {$\{3,n\}$}, {$\{4,n\}$}, {$\{2,3,n\}$}, {$\{2,4,n\}$}, {$\{3,4,n\}$}, {$\{2,3,4,n\}$}},
    ylabel=Run time (s),
    enlarge x limits=0.1,
    xlabel=$\mathcal{M}$,
    x=1.625cm,
    enlarge x limits= 0.04,
    label style={font=\large},
    tick label style={font=\large}  
    ]
        \addplot+[draw=black,thick,solid,mark = x,
    boxplot prepared={
      median=34,
      average=48.6,
      upper quartile=54.9,
      lower quartile=22.3,
      upper whisker=103.8,
      %lower whisker=0
      %upper whisker=1727.59,
      lower whisker= 13.6
    },
    boxplot prepared={
      median=34,
      average=48.6,
      upper quartile=54.9,
      lower quartile=22.3,
      upper whisker=103.8,
      %lower whisker=0
      %upper whisker=1727.59,
      lower whisker= 13
    },
    ] coordinates {(1,105.7) (1,223) (3,112.4)};
        \addplot+[draw=black,thick,solid,mark = x,
    boxplot prepared={
      median=34.8,
       average = 35,
      upper quartile=39.3,
      lower quartile=18.8,
     upper whisker=70,
      lower whisker=9.7
    },
    ] coordinates {(1,102.9) (2,71.4)};
        \addplot+[draw=black,thick,solid,mark = x,
    boxplot prepared={
      median=31.7,
       average =38.1,
      upper quartile=46.9,
      lower quartile=25.5,
      upper whisker=79,
      lower whisker=11.8
     },
    ] coordinates {(1,106.9)};
        \addplot+[draw=black,thick,solid,mark = x,
    boxplot prepared={
      median=93,
       average =122.4,
      upper quartile=150.5,
      lower quartile=58.2,
      upper whisker=288.8,
      lower whisker=41.4
    },
    ] coordinates {(1,329)};
    \addplot+[draw=black,thick,solid,mark = x,
    boxplot prepared={
      median=49.7,
       average =55.4,
      upper quartile=63.4,
      lower quartile=26.4,
      upper whisker=118.8,
      lower whisker=15
    },
    ] coordinates {(1,184.7) (2,158.5)};
    \addplot+[draw=black,thick,solid,mark = x,
    boxplot prepared={
      median=94.8,
       average =113.7,
      upper quartile=136.7,
      lower quartile=56.8,
      upper whisker=256.7,
      lower whisker=31.8
    },
    ] coordinates {(1,260) (2,310.8)};
    \addplot+[draw=black,thick,solid,mark = x,
    boxplot prepared={
      median=105.3,
       average =147.8,
      upper quartile=193.6,
      lower quartile=62.8,
      upper whisker=389.9,
      lower whisker=28.5
    },
    ] coordinates {(1,392.6) (2,510)};
    \addplot+[draw=black,thick,solid,mark = x,
    boxplot prepared={
      median=86.9,
       average =124,
      upper quartile=162.7,
      lower quartile=54,
      upper whisker=325.7,
      lower whisker=16.9
    },
    ] coordinates {(1,581.4)};
  \end{axis}
\end{tikzpicture}
}
\caption{Comparison of computational times for optimal solutions with different combinations of eigenvector cuts for instances of nine nodes.}
\label{Fig:CT_comp_9}
\end{figure}

==> Inputs/Figures/MCH_vs_FSM.tex <==
\begin{figure}[hbt!]
    \centering
    \resizebox{0.5\columnwidth}{!}{%
    \begin{tikzpicture}
  \pgfplotsset{width=7.5cm, compat=1.5}
  \begin{axis}
    [
    boxplot/draw direction=y,
    xtick={1,2,3,4,5,6},
    scale only axis,
    %axis y line*=left,
    xlabel=Instances,
    ylabel=Algebraic connectivity,
    enlarge x limits=0.05,
    xticklabels={10,15,25},
    legend pos=north east,
    %legend style={font=\tiny},
    legend entries={MCH, FSM},
    ]
    %\legend{MCH, FSM}
    \addplot+[draw=red,thick,solid, mark = x,
    boxplot prepared={
      median=26.1,
      average = 26.9,
      upper quartile=31.2,
      lower quartile=23.8,
      upper whisker= 35.3,
      %upper whisker=239.9138,
      lower whisker=20
      %lower whisker= 165.7182
    },
    ] coordinates {};
         \addplot+[draw=black,thick,solid, mark = x,
       boxplot prepared={
      median=14.5,
      average = 13.9,
      upper quartile=15.7,
      lower quartile=12.4,
      upper whisker= 19.9,
      %upper whisker=239.9138,
      lower whisker=7.4
      %lower whisker= 165.7182
    },
    ] coordinates {(1,7.36)(2,5.83)};
    \addplot+[draw=red,thick,solid,mark = x,
    boxplot prepared={
      median=30.5,
      average = 34.3,
      upper quartile=51.8,
      lower quartile=17.2,
      upper whisker=60.2,
      %upper whisker=234.45335,
      lower whisker=15.6
      %lower whisker= 176.704
    },
    ] coordinates {};
        \addplot+[draw=black,thick,solid, mark = x,
    boxplot prepared={
      median=14.9,
      average = 16.1,
      upper quartile=23.0,
      lower quartile=8.7,
      upper whisker= 31.6,
      %upper whisker=239.9138,
      lower whisker=7.9
      %lower whisker= 165.7182
    },
    ] coordinates {};
    \addplot+[draw=red,thick,solid,mark = x,
    boxplot prepared={
      median=104.5,
       average =101.2,
      upper quartile=108.2,
      lower quartile=94.9,
      upper whisker=114.3,
      %upper whisker=234.2657,
      %lower whisker=177.6617
      lower whisker= 75.9
    },
    ] coordinates {};
        \addplot+[draw=black,thick,solid, mark = x,
    boxplot prepared={
      median=39,
      average = 39.8,
      upper quartile=41.0,
      lower quartile=36.8,
      upper whisker= 47.4,
      %upper whisker=239.9138,
      lower whisker=30.9
      %lower whisker= 165.7182
    },
    ] coordinates {(1,49.67)(2,50.46)(3,52.52)};
  \end{axis}
\end{tikzpicture}
}
\resizebox{0.48\columnwidth}{!}{%
    \begin{tikzpicture}
  \pgfplotsset{width=7.5cm, compat=1.5}
  \begin{axis}
    [
    boxplot/draw direction=y,
    xtick={1,2,3,4},
    scale only axis,
    %axis y line*=left,
    xlabel=Instances,
    %ylabel=Algebraic connectivity,
    enlarge x limits=0.05,
    xticklabels={40,60},
    legend pos=north east,
    %legend style={font=\tiny},
    legend entries={MCH, FSM},
    ]
    %\legend{MCH, FSM}
    \addplot+[draw=red,thick,mark = x,
    boxplot prepared={
      median=6.4,
       average = 6.3,
      upper quartile=7.1,
      lower quartile=5.7,
      %upper whisker=234.1898,
      %lower whisker=182.553
      upper whisker=8.4,
      lower whisker=3.7
    },
    ] coordinates {(1,2.89)(2,3.41)};
        \addplot+[draw=black,thick, mark = x,
    boxplot prepared={
      median=2.9,
      average = 2.8,
      upper quartile=3.3,
      lower quartile=2.5,
      upper whisker= 3.9,
      %upper whisker=239.9138,
      lower whisker=1.3
      %lower whisker= 165.7182
    },
    ] coordinates {(1,1.00)(2,1.00)};
    \addplot+[draw=red,thick,mark = x,
    boxplot prepared={
      median=16.9,
      average = 23.2,
      upper quartile=23.4,
      lower quartile=10.8,
      %upper whisker=234.36775,
      %lower whisker=183.57215
      upper whisker=42.2,
      lower whisker=9.2
    },
    ] coordinates {(1,59.86)(2,51.02)};
    \addplot+[draw=black,thick, mark = x,
    boxplot prepared={
      median=10.2,
      average = 13.4,
      upper quartile=11.1,
      lower quartile=7.2,
      upper whisker= 13.4,
      %upper whisker=239.9138,
      lower whisker=2
      %lower whisker= 165.7182
    },
    ] coordinates {};
  \end{axis}
\end{tikzpicture}
}
\caption{Comparing the MCH ($h_1=5$) and FSM solutions for instances of ten, fifteen, twenty-five, forty, and sixty nodes.}
\label{Fig:MCH_vs_FSM}
\end{figure}


==> Inputs/Figures/MCHvsFSM.tex <==
\begin{figure}[hbt!]
    \centering
    \resizebox{0.4925\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    x tick label style={/pgf/number format/1000 sep=},
    ybar=2.5pt,
    bar width=6pt,
    x=1.5cm,
    ymin=0,
    %axis on top,
    ymax=120,
    xticklabels = {, , 10, 15, 25, 40, 60, 100},
    enlarge x limits=0.05,
    %enlarge y limits=0.01,
    legend pos=north east,
    legend style={font=\LARGE},
    xlabel= Graph size ($n$),
    ylabel={Algebraic connectivity},
    %symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
    %ymajorgrids,
    %nodes near coords,
    %nodes near coords align={vertical},
    label style={font=\LARGE},
    tick label style={font=\Large}  
    ]
\addplot  coordinates {( 1,26.9) ( 2,34.3) ( 3,101.2) ( 4,6.3) ( 5,23.2) (6,55.7)};
\addplot coordinates {( 1,13.9) ( 2,16.1) ( 3,39.8) ( 4,2.8) ( 5,13.4) (6,38.9)};
\legend{MCH, FSM}
\end{axis}
\end{tikzpicture}%
}
%\vspace{1em}
\resizebox{0.4925\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    x tick label style={/pgf/number format/1000 sep=},
    ylabel near ticks, yticklabel pos=right,
    ybar=2.5pt,
    bar width=6pt,
    x=1.5cm,
    ymin=0,
    %axis on top,
    ymax=12,
    enlarge x limits=0.1,
    %enlarge y limits=0.01,
    xticklabels = {, ,10, 15, 25, 40, 60, 100},
    enlarge x limits=0.07,
    %legend style={at={(-0.25,-0.25)}, anchor=north,legend columns=-1, style={column sep=0.4cm}, font=\Large},
    xlabel= Graph size ($n$),
    ylabel={Run time (s)},
    %symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
    %ymajorgrids,
    %nodes near coords,
    %nodes near coords align={vertical},
    label style={font=\LARGE},
    tick label style={font=\Large}  
    ]
\addplot  coordinates {( 1,0.25) ( 2,1.01) ( 3,2.4) ( 4,5.7) ( 5,7.3) (6,10.4)};
\addplot coordinates {( 1,0.19) ( 2,0.98) ( 3,2.3) ( 4,6.1) ( 5,7.9) (6,11.3)};

%\legend{MCH, FSM}
\end{axis}
\end{tikzpicture}%
}
\caption{\textcolor{black}{Comparing the solutions and runtimes of the proposed maximum cost heuristic (MCH) with parameters ($h_1, h_2$) set to (5, 3) against FSM \cite{son2010building} for networks up to one hundred nodes. The node degree upper bound is set to five.}}
\label{Fig:MCHvsFSM}
\end{figure}

==> Inputs/Figures/centralnodes_degree.tex <==
\begin{figure}[ht]
    \centering
    \resizebox{0.9\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    %x tick label style={/pgf/number format/1000 sep=},
    ybar=3.25pt,
    bar width=7pt,
    x=1.75cm,
    ymin=0,
    %axis on top,
    ymax=100,
    xtick=data,
    enlarge x limits= 0.05,
    legend pos=north east,
    legend style={font=\LARGE},
    xlabel={Degree},
    ylabel={\% of nodes},
    %ymajorgrids,
    nodes near coords,
    every node near coord/.append style={rotate=90, anchor=west},
    label style={font=\Huge},
    tick label style={font=\huge}  
    ]
\addplot coordinates {( 1,78.3	) ( 2,14.7	) ( 3,0.4) ( 4,0) ( 5,0	) ( 6,0	) ( 7,0	) ( 8,0) ( 9,0) ( 10,0) (11, 3.8) (12,1.3) (13,1.6) };
\addplot  coordinates {( 1,73.7) ( 2,16.7) ( 3,1.0) ( 4,0) ( 5,0	) ( 6,0.2) ( 7,1.3	) ( 8,2.2) ( 9,1.3	) ( 10,3.3) (11, 0) };
\addplot coordinates {( 1,73.8	) ( 2,16.2	) ( 3,0	) ( 4,0	) ( 5,0	) ( 6,1.4	) ( 7,3.4	) ( 8,5.2	) ( 9,0	) };
\addplot  coordinates {( 1,72.3) ( 2, 15.3) ( 3,0	) ( 4,0	) ( 5,2.8) ( 6,9.8) (7,0)};

\legend{15 nodes, 12 nodes, 10 nodes, 8 nodes}
\end{axis}
\end{tikzpicture}%
}
\caption{Degree histogram of optimal/best-known solutions for instances with 8, 10, 12 and 15 nodes, averaged over fifty instances of each size. The y-axis denotes the percentage of nodes with a specific degree in an instance.}
\label{Fig:Degree_histogram}
\end{figure}

==> Inputs/Figures/degree_constrained_solutions_10.tex <==
\begin{figure}[ht]
    \centering
    \resizebox{0.8\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    x tick label style={/pgf/number format/1000 sep=},
    ybar=2.5pt,
    bar width=6pt,
    x=1.5cm,
    ymin=0,
    %axis on top,
    ymax=45,
    xtick=data,
    enlarge x limits=0.07,
    %legend style={at={(0.5,1.15)}, anchor=north,legend columns=-1, style={column sep=0.4cm}},
    %xlabel={Instance},
    ylabel={Algebraic connectivity $\gamma^{l}_{k}$},
    %symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
    ymajorgrids,
    %nodes near coords,
    %nodes near coords align={vertical},
    label style={font=\huge},
    tick label style={font=\Large}  
    ]
\addplot  coordinates {( 1,23.8864) ( 2,	18.0900	) ( 3,28.6787	) ( 4,14.4100	) ( 5,12.0749	) ( 6,23.8447	) ( 7,32.5620	) ( 8,34.1772	) ( 9,12.8389	) ( 10,16.6890)};
\addplot coordinates {( 1,31.1254	) ( 2,38.9524	) ( 3,37.1088	) ( 4,31.4042	) ( 5,26.1102	) ( 6,24.3869	) ( 7,32.6700	) ( 8,34.8590	) ( 9,39.4034	) ( 10,31.9314)};
\addplot  coordinates {( 1,34.2371	) ( 2,41.4488	) ( 3,37.7309	) ( 4,41.4618	) ( 5,34.3193	) ( 6,39.9727	) ( 7,36.1651	) ( 8,34.8590	) ( 9,39.4034	) ( 10,33.6339)};
\addplot coordinates {( 1,34.2371	) ( 2,41.4488	) ( 3,37.7309	) ( 4,41.4618	) ( 5,34.3193	) ( 6,39.9727	) ( 7,36.1651	) ( 8,42.3291	) ( 9,39.4034	) ( 10,34.9161)};
%\legend{$k$ = 1, $k$ = 2, $k$ = 3, $k$ = 4}
\end{axis}
\end{tikzpicture}%
}
%\vspace{1em}
\resizebox{0.8\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    x tick label style={/pgf/number format/1000 sep=},
    ybar=2.5pt,
    bar width=6pt,
    x=1.5cm,
    ymin=0,
    %axis on top,
    ymax=19,
    xtick=data,
    enlarge x limits=0.07,
    legend style={at={(0.5,-0.25)}, anchor=north,legend columns=-1, style={column sep=0.4cm}, font=\Large},
    xlabel={Instance no.},
    ylabel={Run time (s)},
    %symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
    ymajorgrids,
    %nodes near coords,
    %nodes near coords align={vertical},
    label style={font=\huge},
    tick label style={font=\Large}  
    ]
\addplot coordinates {( 1,0.7921) ( 2,0.8789) ( 3,0.7419) ( 4,0.7323) ( 5,0.8128) ( 6,0.7823) ( 7,0.7569) ( 8,0.7759) ( 9,0.7340) ( 10,0.8919)};
\addplot coordinates {( 1,0.8497) ( 2,0.8812) ( 3,0.8461) ( 4,0.9009) ( 5,0.8262) ( 6,0.8341) ( 7,0.9637) ( 8,0.9988) ( 9,0.9068) ( 10,0.9158)};
\addplot  coordinates {( 1,3.1154) ( 2,1.3358) ( 3,3.0079) ( 4,1.3069) ( 5,2.0901) ( 6,1.0573) ( 7,1.4837) ( 8,3.2635) ( 9,2.6844) ( 10,3.3833)};
\addplot coordinates {( 1,15.1147) ( 2,18.0393) ( 3,17.0430) ( 4,5.1511) ( 5,4.4396) ( 6,4.0093) ( 7,16.1823) ( 8,12.7117) ( 9,12.5035) ( 10,13.7834)};

\legend{$k$ = 1, $k$ = 2, $k$ = 3, $k$ = 4}
\end{axis}
\end{tikzpicture}%
}
\caption{Comparing the quality of the solutions and run times for different values of $k$  for ten node instances.}
\label{Fig:k}
\end{figure}

==> Inputs/Figures/heuristic_sensitivity_n25.tex <==
\begin{figure}[hbt!]
    \centering
    \subfigure[{Variation of the MCH solutions}]{
    \resizebox{0.6\columnwidth}{!}{%
    \begin{tikzpicture}
  \pgfplotsset{width=7.5cm, compat=1.5}
  \begin{axis}
    [
    boxplot/draw direction=y,
    xtick={1,2,3,4,5,6,7,8,9},
    scale only axis,
    %axis y line*=left,
    xlabel=${(h_1,h_2)}$,
    ylabel=Algebraic connectivity $\gamma_h$,
    enlarge x limits=0.02,
    xticklabels={{(3,3)},{(5,3)},{(7,3)},{(3,5)},{(5,5)},{(7,5)},{(3,7)},{(5,7)},{(7,7)}},
    label style={font=\Large},
    tick label style={font=\large}  
    ]
    \addplot+[draw=red,thick,solid, mark = x,
    boxplot prepared={
      median=207.2673,
      average = 204.3963,
      upper quartile=213.0392,
      lower quartile=195.1228,
      upper whisker= 233.6343,
      %upper whisker=239.9138,
      lower whisker=168.2482
      %lower whisker= 165.7182
    },
    ] coordinates {(1,165.7182)};
    \addplot+[draw=red,thick,dash pattern={on 7pt off 2pt on 1pt off 3pt},mark = x,
    boxplot prepared={
      median=207.2673,
      average = 206.1439,
      upper quartile=213.0392,
      lower quartile=198.7631,
      upper whisker=233.6343,
      %upper whisker=234.45335,
      lower whisker=177.34895
      %lower whisker= 176.704
    },
    ] coordinates {(1,176.704)};
    \addplot+[draw=red,thick,dash dot,mark = x,
    boxplot prepared={
      median=207.2673,
       average = 207.7205,
      upper quartile=213.0392,
      lower quartile=198.8882,
      upper whisker=233.6343,
      %upper whisker=234.2657,
      %lower whisker=177.6617
      lower whisker= 189.5281
    },
    ] coordinates {};
    \addplot+[draw=black,thick,solid,mark = x,
    boxplot prepared={
      median=211.7223,
       average = 209.5786,
      upper quartile=214.826,
      lower quartile=201.9168,
      %upper whisker=234.1898,
      %lower whisker=182.553
      upper whisker=233.6343,
      lower whisker=189.8081
    },
    ] coordinates {};
    \addplot+[draw=black,thick,dash pattern={on 7pt off 2pt on 1pt off 3pt},mark = x,
    boxplot prepared={
      median=211.9033,
      average = 210.6189,
      upper quartile=215.36775,
      lower quartile=202.6205,
      %upper whisker=234.36775,
      %lower whisker=183.57215
      upper whisker=233.6343,
      lower whisker=191.2118
    },
    ] coordinates {};
        \addplot+[draw=black,thick,dash dot,mark = x,
    boxplot prepared={
      median=211.9033,
       average = 211.2336,
      upper quartile=215.3194,
      lower quartile=204.8546,
      upper whisker=231.0166,
      %lower whisker=189.1574
      %upper whisker=233.6343,
      lower whisker= 193.7585
    },
    ] coordinates {(1,233.6343)};
        \addplot+[draw=blue,thick,solid,mark = x,
    boxplot prepared={
      median=211.7598,
       average = 209.7275,
      upper quartile=214.826,
      lower quartile=201.9168,
      %upper whisker=234.1898,
      %lower whisker=182.553
      upper whisker=233.6343,
      lower whisker=189.8081
      },
    ] coordinates {};
        \addplot+[draw=blue,thick,dash pattern={on 7pt off 2pt on 1pt off 3pt},mark = x,
    boxplot prepared={
      median=212.253,
       average = 211.1981,
      upper quartile=215.3194,
      lower quartile=202.7518,
      %upper whisker=234.1708,
      %lower whisker=183.9004
      upper whisker=233.6343,
      lower whisker=191.2118
    },
    ] coordinates {};
        \addplot+[draw=blue,thick,dash dot,mark = x,
    boxplot prepared={
      median=212.253,
      average = 211.6896,
      upper quartile=215.3194,
      lower quartile=205.5732,
      upper whisker=229.9387,
      %lower whisker=190.9539
      %upper whisker=233.6343,
      lower whisker=193.7585
      },
    ] coordinates {(1,233.6343)};
  \end{axis}
\end{tikzpicture}
\label{Fig:H_25a}
}}
    \subfigure[{Run time analysis of the MCH}]{
    \resizebox{0.6\columnwidth}{!}{%
    \begin{tikzpicture}
  \pgfplotsset{width=7.5cm, compat=1.5}
  \begin{axis}
        [
    boxplot/draw direction=y,
    xtick={1,2,3,4,5,6,7,8,9},
    scale only axis,
    %ylabel near ticks, yticklabel pos=right,
    xlabel=${(h_1,h_2)}$,
    ylabel=Run time (s),
    enlarge x limits=0.02,
    xticklabels={{(3,3)},{(5,3)},{(7,3)},{(3,5)},{(5,5)},{(7,5)},{(3,7)},{(5,7)},{(7,7)}},
    label style={font=\Large},
    tick label style={font=\large} 
    ]
    \addplot+[draw=red,thick,solid,
    boxplot prepared={
      median=1.97,
      average = 2.05,
      upper quartile=2.09,
      lower quartile=1.86,
      upper whisker=2.7,
      lower whisker=1.36
      %upper whisker=2.7,
      %lower whisker=1.36
    },
    ] coordinates {};
    \addplot+[draw=red,thick,dash pattern={on 7pt off 2pt on 1pt off 3pt},
    boxplot prepared={
      median=3.47,
      average =3.48,
      upper quartile=3.91,
      lower quartile=3.09,
      %upper whisker=5.13,
      %lower whisker=1.87
      upper whisker=4.94,
      lower whisker=2.42
    },
    ] coordinates {};
    \addplot+[draw=red,thick,dash dot,
    boxplot prepared={
      median=4.79,
       average = 4.77,
      upper quartile=5.23,
      lower quartile=4.35,
      %upper whisker=6.56,
      %lower whisker=3.02
      upper whisker=6.04,
      lower whisker=3.61
    },
    ] coordinates {};
    \addplot+[draw=black,thick,solid,mark = x,
    boxplot prepared={
      median=13.87,
       average = 15.61,
      upper quartile=17.68,
      lower quartile=11.93,
     upper whisker=26.3,
      %lower whisker=3.31
      %upper whisker=35.81,
      lower whisker=6.92
    },
    ] coordinates {(1,35.81)};
    \addplot+[draw=black,thick,dash pattern={on 7pt off 2pt on 1pt off 3pt},
    boxplot prepared={
      median=24.38,
       average = 25.91,
      upper quartile=31.49,
      lower quartile=18.71,
      %upper whisker=50.66,
      %lower whisker=0
      upper whisker=45.9,
      lower whisker=15.08
    },
    ] coordinates {};
        \addplot+[draw=black,thick,dash dot,
    boxplot prepared={
      median=32.1,
       average =35.52,
      upper quartile=43.82,
      lower quartile=27.46,
      upper whisker=68.36,
      %lower whisker=2.93
      %upper whisker=55.03,
      lower whisker=22.27
    },
    ] coordinates {};
        \addplot+[draw=blue,thick,solid,mark = x,
    boxplot prepared={
      median=75.36,
       average =81.15,
      upper quartile=87.3,
      lower quartile=62.12,
      upper whisker=125.05,
      %lower whisker=24.37
      %upper whisker=215.68,
      lower whisker=38.17
      },
    ] coordinates {(1,215.68)};
        \addplot+[draw=blue,thick,dash pattern={on 7pt off 2pt on 1pt off 3pt},mark = x,
    boxplot prepared={
      median=132.13,
       average =140.39,
      upper quartile=170.08,
      lower quartile=102.43,
      upper whisker=271.54,
      %lower whisker=0.96
      %upper whisker=289.24,
      lower whisker=85.98
    },
    ] coordinates {(1,289.24)};
        \addplot+[draw=blue,thick,dash dot,
    boxplot prepared={
      median=185.82,
       average = 199.17,
      upper quartile=239.94,
      lower quartile=146.98,
      %upper whisker=379.38,
      %lower whisker=7.55
      upper whisker=334.78,
      lower whisker=112.86
      },
    ] coordinates {};
  \end{axis}
\end{tikzpicture}
\label{Fig:H_25b}
}}

\caption{\textcolor{black}{Comparing the solutions and runtimes of the  maximum cost heuristic (MCH) for 25-node instances ($k=10$) with varying heuristic parameters. Line types represent variations in $h_1$, while colors denote changes in $h_2$.}}
\vspace{-0.3cm}
\label{Fig:H_25}
\end{figure}


==> Inputs/Figures/heuristic_sensitivity_n25_time.tex <==
\begin{figure}[hbt!]
    \centering
    \resizebox{0.6\columnwidth}{!}{%
    \begin{tikzpicture}
  \pgfplotsset{width=7.5cm, compat=1.5}
  \begin{axis}
        [
    boxplot/draw direction=y,
    xtick={1,2,3,4,5,6,7,8,9},
    scale only axis,
    %axis y line*=left,
    xlabel=${(h_1,h_2)}$,
    ylabel=Run time (s),
    enlarge x limits=0.05,
    xticklabels={{(3,3)},{(5,3)},{(7,3)},{(3,5)},{(5,5)},{(7,5)},{(3,7)},{(5,7)},{(7,7)}},
    label style={font=\large},
   %tick label style={font=\large} 
    ]
    \addplot+[draw=red,thick,solid,
    boxplot prepared={
      median=1.97,
      average = 2.05,
      upper quartile=2.09,
      lower quartile=1.86,
      upper whisker=2.7,
      lower whisker=1.36
      %upper whisker=2.7,
      %lower whisker=1.36
    },
    ] coordinates {};
    \addplot+[draw=red,thick,dash pattern={on 7pt off 2pt on 1pt off 3pt},
    boxplot prepared={
      median=3.47,
      average =3.48,
      upper quartile=3.91,
      lower quartile=3.09,
      %upper whisker=5.13,
      %lower whisker=1.87
      upper whisker=4.94,
      lower whisker=2.42
    },
    ] coordinates {};
    \addplot+[draw=red,thick,dash dot,
    boxplot prepared={
      median=4.79,
       average = 4.77,
      upper quartile=5.23,
      lower quartile=4.35,
      %upper whisker=6.56,
      %lower whisker=3.02
      upper whisker=6.04,
      lower whisker=3.61
    },
    ] coordinates {};
    \addplot+[draw=black,thick,solid,mark = x,
    boxplot prepared={
      median=13.87,
       average = 15.61,
      upper quartile=17.68,
      lower quartile=11.93,
     upper whisker=26.3,
      %lower whisker=3.31
      %upper whisker=35.81,
      lower whisker=6.92
    },
    ] coordinates {(1,35.81)};
    \addplot+[draw=black,thick,dash pattern={on 7pt off 2pt on 1pt off 3pt},
    boxplot prepared={
      median=24.38,
       average = 25.91,
      upper quartile=31.49,
      lower quartile=18.71,
      %upper whisker=50.66,
      %lower whisker=0
      upper whisker=45.9,
      lower whisker=15.08
    },
    ] coordinates {};
        \addplot+[draw=black,thick,dash dot,
    boxplot prepared={
      median=32.1,
       average =35.52,
      upper quartile=43.82,
      lower quartile=27.46,
      upper whisker=68.36,
      %lower whisker=2.93
      %upper whisker=55.03,
      lower whisker=22.27
    },
    ] coordinates {};
        \addplot+[draw=blue,thick,solid,mark = x,
    boxplot prepared={
      median=75.36,
       average =81.15,
      upper quartile=87.3,
      lower quartile=62.12,
      upper whisker=125.05,
      %lower whisker=24.37
      %upper whisker=215.68,
      lower whisker=38.17
      },
    ] coordinates {(1,215.68)};
        \addplot+[draw=blue,thick,dash pattern={on 7pt off 2pt on 1pt off 3pt},mark = x,
    boxplot prepared={
      median=132.13,
       average =140.39,
      upper quartile=170.08,
      lower quartile=102.43,
      upper whisker=271.54,
      %lower whisker=0.96
      %upper whisker=289.24,
      lower whisker=85.98
    },
    ] coordinates {(1,289.24)};
        \addplot+[draw=blue,thick,dash dot,
    boxplot prepared={
      median=185.82,
       average = 199.17,
      upper quartile=239.94,
      lower quartile=146.98,
      %upper whisker=379.38,
      %lower whisker=7.55
      upper whisker=334.78,
      lower whisker=112.86
      },
    ] coordinates {};
  \end{axis}
\end{tikzpicture}
}
\caption{Comparing run times of the proposed maximum cost heuristic (MCH) solutions for twenty-five node instances ($k=10$) with respect to heuristic parameters, distinguished by line type for $h_1$ and color for $h_2$.}
\label{Fig:H_t_25}
\end{figure}


==> Inputs/Figures/heuristic_sensitivity_n40.tex <==
\begin{figure}[hbt!]
    \centering
    \resizebox{0.6\columnwidth}{!}{%
    \begin{tikzpicture}
  \pgfplotsset{width=7.5cm, compat=1.5}
  \begin{axis}
    [
    boxplot/draw direction=y,
    xtick={1,2,3,4,5,6,7,8,9},
    scale only axis,
    %axis y line*=left,
    xlabel=${(h_1,h_2)}$,
    ylabel=Algebraic connectivity $\gamma_h$,
    enlarge x limits=0.05,
    xticklabels={{(3,3)},{(5,3)},{(7,3)},{(3,5)},{(5,5)},{(7,5)},{(3,7)},{(5,7)},{(7,7)}},
    label style={font=\large},
   %tick label style={font=\large} 
    ]
    \addplot+[draw=red,thick,solid,mark = x,
    boxplot prepared={
      median=18.0641,
      average=18.109944,
      upper quartile=20.144225,
      lower quartile=16.171,
      upper whisker=25.7868,
      lower whisker=10.211
      %upper whisker=26.104,
      %lower whisker=6.9001
    },
    ] coordinates {(1,6.9001)};
    \addplot+[draw=red,thick,dash pattern={on 7pt off 2pt on 1pt off 3pt},mark = x,
    boxplot prepared={
      median=19.5643,
      average=19.67533,
      upper quartile=21.108,
      lower quartile=18.0203,
      upper whisker=25.73955,
      %lower whisker=13.38875
      %upper whisker=25.7868,
      lower whisker=14.4675
    },
    ] coordinates {(1,25.7868)};
    \addplot+[draw=red,thick,dash dot,mark = x,
    boxplot prepared={
      median=20.14225,
      average=20.267958,
      upper quartile=21.83485,
      lower quartile=19.11575,
      %upper whisker=25.9135,
      upper whisker=25.7868,
      lower whisker=15.0371
      %lower whisker=14.9233
    },
    ] coordinates {(1,14.9233)};
    \addplot+[draw=black,thick,solid,mark = x,
    boxplot prepared={
      median=19.61875,
      average=19.51841,
      upper quartile=21.2632,
      lower quartile=17.149025,
      upper whisker=27.4344625,
      lower whisker=10.9777
      %upper whisker=27.9211,
      %lower whisker=7.9999
    },
    ] coordinates {(1,7.9999)(2,27.9211)};
    \addplot+[draw=black,thick,dash pattern={on 7pt off 2pt on 1pt off 3pt},mark = x,
    boxplot prepared={
      median=20.9145,
      average=20.83575,
      upper quartile=22.492325,
      lower quartile=19.131275,
      upper whisker=27.5339,
      %lower whisker=14.0897
      %upper whisker=27.9211,
      lower whisker=15.1766
    },
    ] coordinates {(1,27.9211)};
        \addplot+[draw=black,thick,dash dot,mark = x,
    boxplot prepared={
      median=21.1011,
      average=21.368652,
      upper quartile=22.629075,
      lower quartile=20.0592,
      upper whisker=26.4838875,
      %lower whisker=16.20438
      %upper whisker=27.9211,
      lower whisker= 16.3137
    },
    ] coordinates {(1,27.9211)};
        \addplot+[draw=blue,thick,solid,mark = x,
    boxplot prepared={
      median=20.24185,
      average=19.844474,
      upper quartile=22.01665,
      lower quartile=17.181075,
      %upper whisker=29.2700125,
      upper whisker=28.0142,
      lower whisker=9.92771
      %lower whisker=8.3784
    },
    ] coordinates {(1,8.3784)};
        \addplot+[draw=blue,thick,dash pattern={on 7pt off 2pt on 1pt off 3pt},mark = x,
    boxplot prepared={
      median=21.1303,
      average=21.100614,
      upper quartile=22.740725,
      lower quartile=19.15545,
      %upper whisker=28.1186375,
      %lower whisker=13.7775375
      upper whisker=28.0142,
      lower whisker=15.1874
    },
    ] coordinates {};
        \addplot+[draw=blue,thick,dash dot,mark = x,
    boxplot prepared={
      median=21.7614,
      average=21.824732,
      upper quartile=23.002925,
      lower quartile=21,
      upper whisker=26.0073125,
      lower whisker=17.9956125
      %upper whisker=28.0142,
      %lower whisker=16.7445
    },
    ] coordinates {(1,16.7445) (2,28.0142)};
  \end{axis}
\end{tikzpicture}
}
\caption{Comparing the MCH solutions for forty node instances ($k=12$) for various heuristic parameters. Plots are differentiated by line types for $h_1$ and by color for $h_2$.}
\label{Fig:H_40}
\end{figure}


==> Inputs/Figures/heuristic_sensitivity_n40_time.tex <==
\begin{figure}[hbt!]
    \centering
    \resizebox{0.65\columnwidth}{!}{%
    \begin{tikzpicture}
  \pgfplotsset{width=7.5cm, compat=1.5}
  \begin{axis}
    [
    boxplot/draw direction=y,
    xtick={1,2,3,4,5,6,7,8,9},
    scale only axis,
    %axis y line*=left,
    xlabel=${(h_1,h_2)}$,
    ylabel=Run time (s),
    enlarge x limits=0.05,
    xticklabels={{(3,3)},{(5,3)},{(7,3)},{(3,5)},{(5,5)},{(7,5)},{(3,7)},{(5,7)},{(7,7)}},
    label style={font=\large},
   %tick label style={font=\large} 
    ]
    \addplot+[draw=red,thick,solid,mark = x,
    boxplot prepared={
      median=8.98,
      average=10.46,
      upper quartile=12.14,
      lower quartile=7.78,
      upper whisker=18.68,
      %lower whisker=1.24
      %upper whisker=27.04,
      lower whisker=5.05
    },
    ] coordinates {(1,27.04)};
    \addplot+[draw=red,thick,dash pattern={on 7pt off 2pt on 1pt off 3pt},mark = x,
    boxplot prepared={
      median=15.75,
      average=17.18,
      upper quartile=18.38,
      lower quartile=13.25,
      upper whisker=26.08,
      %lower whisker=5.55
      %upper whisker=39.3,
      lower whisker=9.00
    },
    ] coordinates {(1,39.3)};
    \addplot+[draw=red,thick,dash dot,mark = x,
    boxplot prepared={
      median=21.48,
      average=23.63,
      upper quartile=27.66,
      lower quartile=18.13,
      upper whisker=41.95,
      %lower whisker=3.84
      %upper whisker=46.33,
      lower whisker=13.47
    },
    ] coordinates {(1,46.33)};
    \addplot+[draw=black,thick,solid,mark = x,
    boxplot prepared={
      median=66.99,
      average=211.39,
      upper quartile=176.74,
      lower quartile=40.26,
      upper whisker=381.46,
      %lower whisker=0
      %upper whisker=1684.3,
      lower whisker=25.37
    },
    ] coordinates {(1,1684.3)};
    \addplot+[draw=black,thick,dash pattern={on 7pt off 2pt on 1pt off 3pt},mark = x,
    boxplot prepared={
      median=140.92,
      average=337.03,
      upper quartile=414.37,
      lower quartile=91.16,
      upper whisker=899.2,
      %lower whisker=0
      %upper whisker=1699.69,
      lower whisker=42.87
    },
    ] coordinates {(1,1699.69)};
        \addplot+[draw=black,thick,dash dot,mark = x,
    boxplot prepared={
      median=197.67,
      average=427.48,
      upper quartile=526.69,
      lower quartile=133.02,
      upper whisker=1117.19,
      %lower whisker=0
      %upper whisker=1727.59,
      lower whisker= 56.39
    },
    ] coordinates {(1,1727.59)};
        \addplot+[draw=blue,thick,solid,mark = x,
    boxplot prepared={
      median=664.88,
      average=1085.90,
      upper quartile=1480.09,
      lower quartile=285.57,
      upper whisker=3271.86,
      %lower whisker=0
      %upper whisker=4640.94,
      lower whisker=87.2
    },
    ] coordinates {(1,4640.94)};
        \addplot+[draw=blue,thick,dash pattern={on 7pt off 2pt on 1pt off 3pt},mark = x,
    boxplot prepared={
      median=1302.41,
      average=1761.31,
      upper quartile=2387.7,
      lower quartile=548.37,
      upper whisker=5146.68,
      %lower whisker=0
      %upper whisker=7192.95,
      lower whisker=164.43
    },
    ] coordinates {(1,7192.95)};
        \addplot+[draw=blue,thick,dash dot,mark = x,
    boxplot prepared={
      median=1612.27,
      average=2277.74,
      upper quartile=3222.54,
      lower quartile=818.25,
      upper whisker=6828.97,
      %lower whisker=0
      %upper whisker=9136.69,
      lower whisker=226.62
    },
    ] coordinates {(1,9136.69)};
  \end{axis}
\end{tikzpicture}
}
\caption{Comparing the run times of MCH solutions for forty node instances ($k=12$) versus heuristic parameters. Plots are differentiated by line type for $h_1$ and color for $h_2$.}
\label{Fig:H_t_40}
\end{figure}


==> Inputs/Figures/robusness.tex <==
\begin{figure}[hbt!]
    \centering
    \resizebox{0.6\columnwidth}{!}{%
    \begin{tikzpicture}
  \pgfplotsset{width=7.5cm, compat=1.5}
  \begin{axis}
    [
    boxplot/draw direction=y,
    xtick={1,2,3,4,5,6,7,8,9,10},
    scale only axis,
    %axis y line*=left,
    xlabel=Instance no.,
    ylabel=$\|\mathbf{P}\|$,
    ymin = 0,
    enlarge x limits=0.05,
    xticklabels={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
    label style={font=\Large},
    tick label style={font=\large} 
    ]
    \addplot+[draw=blue,thick,solid,
    boxplot prepared={
      median=18.09,
      average=18.13,
      upper quartile=23.19,
      lower quartile=10.17,
      upper whisker=35.78,
      lower whisker=9.21
    },
    ] coordinates {};
    \addplot+[draw=blue,thick,solid,
    boxplot prepared={
      median=19.56,
      average=19.67,
      upper quartile=29.1,
      lower quartile=11.0203,
      upper whisker=34.14,
      lower whisker=10.3
    },
    ] coordinates {};
    \addplot+[draw=blue,thick,solid,
    boxplot prepared={
      median=20.14,
      average=20.26,
      upper quartile=28.83,
      lower quartile=15.12,
      upper whisker=38.78,
      lower whisker=12.04
    },
    ] coordinates {};
    \addplot+[draw=blue,thick,solid,
    boxplot prepared={
      median=19.61,
      average=19.52,
      upper quartile=27.26,
      lower quartile=14.14,
      upper whisker=31.43,
      lower whisker=10.97
    },
    ] coordinates {};
    \addplot+[draw=blue,thick,solid,
    boxplot prepared={
      median=20.92,
      average=20.83,
      upper quartile=26.49,
      lower quartile=15.13,
      upper whisker=34.53,
      lower whisker=11.18
    },
    ] coordinates {};
        \addplot+[draw=blue,thick,solid,
    boxplot prepared={
      median=19.10,
      average=20.37,
      upper quartile=22.63,
      lower quartile=16.05,
      upper whisker=30.48,
      lower whisker= 10.31
    },
    ] coordinates {};
        \addplot+[draw=blue,thick,solid,
    boxplot prepared={
      median=20.24,
      average=19.84,
      upper quartile=28.01,
      lower quartile=17.18,
      upper whisker=31.01,
      lower whisker=9.93
    },
    ] coordinates {};
        \addplot+[draw=blue,thick,solid,
    boxplot prepared={
      median=21.13,
      average=21.10,
      upper quartile=30.74,
      lower quartile=16.15,
      upper whisker=35.01,
      lower whisker=12.19
    },
    ] coordinates {};
        \addplot+[draw=blue,thick,solid,
    boxplot prepared={
      median=23.76,
      average=23.82,
      upper quartile=33.00,
      lower quartile=13.31,
      upper whisker=36.02,
      lower whisker=11.99
    },
    ] coordinates {};
            \addplot+[draw=blue,thick,solid,
    boxplot prepared={
      median=19.76,
      average=19.82,
      upper quartile=23.13,
      lower quartile=16.62,
      upper whisker=31.01,
      lower whisker=8.73
    },
    ] coordinates {};
    \addplot[draw=red,thick,only marks,fill,mark=triangle,mark size=3.5pt] 
    coordinates {( 1,8.62) ( 2,9.29) ( 3,8.11) ( 4,8.50) ( 5,8.47) ( 6,8.72) ( 7,8.40) ( 8,9.38) ( 9,8.74) ( 10,8.61)};
  \end{axis}
\end{tikzpicture}
}
\caption{\textcolor{black}{Comparing the spectral norm of the state estimation error covariance matrix ($\mathbf{P}$) for 10 vehicle instances ($n=10$) for various communication networks. Red triangles denote spectral norms corresponding to optimal networks of $\mathcal{F}_1$ with maximum {\ac}.}}
\label{Fig:robustness}
\end{figure}

